Status of quarkonia - like negative and positive parity states in a relativistic confinement scheme

Properties of quarkonia - like states in the charm and bottom sector have been studied in the frame work of relativistic Dirac formalism with a linear confinement potential. We have computed the mass spectroscopy and decay properties (vector decay constant and leptonic decay width) of several quarkonia - like states. Present study is also intended to identify some of the unexplained states as mixed P-wave and mixed S-D wave states of Charmonia and Bottomonia. The results indicate that the X(4140) state can be an admixture of two P states of charmonium. And the charmonium like states X(4630) and X(4660) are the admixed state of S - D waves. Similarly, the $X(10610)$ state recently reported by Belle II can be a mixed P - states of bottomonium. In the relativistic framework we have computed vector decay constant and the leptonic decay width for S wave charmonium and bottomonium. The leptonic decay width for the $J^{PC} = 1^{--}$ mixed states are also predicted. Further, both the masses and the leptonic decay width are considered for the identification of the quarkonia-like states.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

